Low-virtuality leptoproduction of open-charm as a probe of the gluon Sivers function

We propose low-virtuality leptoproduction of open-charm, $p^\uparrow l\to D^0+X$, as a probe of the gluon Sivers function (GSF). At leading-order, this process directly probes the gluon content of the proton, making detection of a trasverse single-spin asymmetry in the process a clear indication of a non-zero GSF. Considering the kinematics of the proposed future Electron-Ion Collider (EIC), we present predictions for asymmetry using fits of the GSF available in literature. We also study the asymmetry at the level of muons produced in D-meson decays and find that the asymmetry is preserved therein as well.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

